Limit cycles in mass-conserving deficiency-one mass-action systems

We present some simple mass-action systems with limit cycles that fall under the scope of the Deficiency-One Theorem. All the constructed examples are mass-conserving and their stoichiometric subspace is two-dimensional. Using the continuation software MATCONT, we depict the limit cycles in all stoichiometric classes at once. The networks are trimolecular and tetramolecular, and some exhibit two or even three limit cycles. Finally, we show that the associated mass-action system of a bimolecular reaction network with two-dimensional stoichiometric subspace does not admit a limit cycle.

==> tikz/ivanova.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,0)    {$\mathsf{X}+\mathsf{Y}$};
\node (P2) at (1.5,0)    {$2\mathsf{Y}$};
\node (P3) at (0,-2/3) {$\mathsf{X}+\mathsf{Z}$};
\node (P4) at (1.5,-2/3) {$2\mathsf{X}$};
\node (P5) at (0,-4/3)   {$\mathsf{Y}+\mathsf{Z}$};
\node (P6) at (1.5,-4/3)   {$2\mathsf{Z}$};

\draw[arrows={-stealth},thick] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth},thick] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth},thick] (P5) to node[above] {$\kappa_3$} (P6);

\node at (3.5,-2/3) {$\begin{aligned}
\dot{x} &= \kappa_2 x z - \kappa_1 x y, \\
\dot{y} &= \kappa_1 x y - \kappa_3 y z, \\
\dot{z} &= \kappa_3 y z - \kappa_2 x z.
\end{aligned}$};

\end{tikzpicture}

==> tikz/ivanova_extended.tex <==
\begin{tikzpicture}[scale=1.6]

\node (PXY) at (1,1) {$\mathsf{X}+\mathsf{Y}$};
\node (P2Y) at (0,2) {$2\mathsf{Y}$};
\node (PXZ)  at (1,0) {$\mathsf{X}+\mathsf{Z}$};
\node (P2X) at (2,0) {$2\mathsf{X}$};
\node (PYZ)  at (0,1) {$\mathsf{Y}+\mathsf{Z}$};
\node (P2Z)  at (0,0) {$2\mathsf{Z}$};

\draw[arrows={-stealth},thick] (PXY) to node[above right] {$\kappa_1$} (P2Y);
\draw[arrows={-stealth},thick] (PXY) to node[above right] {$\widetilde{\kappa}_1$} (P2X);
\draw[arrows={-stealth},thick] (PXZ) to node[below] {$\kappa_2$} (P2X);
\draw[arrows={-stealth},thick] (PXZ) to node[below] {$\widetilde{\kappa}_2$} (P2Z);
\draw[arrows={-stealth},thick] (PYZ) to node[left] {$\kappa_3$} (P0);
\draw[arrows={-stealth},thick] (PYZ) to node[left] {$\widetilde{\kappa}_3$} (P2Y);

\node at (4.5,1) {$\begin{aligned}
\dot{x} &= (\kappa_2 - \widetilde{\kappa}_2) x z - (\kappa_1 -\widetilde{\kappa}_1) x y, \\
\dot{y} &= (\kappa_1 -\widetilde{\kappa}_1) x y - (\kappa_3 - \widetilde{\kappa}_3) y z, \\
\dot{z} &= (\kappa_3 -\widetilde{\kappa}_3) y z - (\kappa_2 - \widetilde{\kappa}_2) x z
\end{aligned}$};

\end{tikzpicture}

==> tikz/kamenetsky.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,0)    {$\mathsf{X}+\mathsf{Y}$};
\node (P2) at (1.5,0)    {$2\mathsf{Y}$};
\node (P3) at (-0.75,-2/3) {$\mathsf{X}$};
\node (P4) at (0.75,-2/3) {$2\mathsf{X}$};
\node (P5) at (2.25,-2/3) {$3\mathsf{X}$};
\node (P6) at (0,-4/3)   {$\mathsf{Y}$};
\node (P7) at (1.5,-4/3)   {$\mathsf{0}$};

\draw[arrows={-stealth},thick] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth},thick] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth},thick] (P4) to node[above] {$\kappa_4$} (P5);
\draw[arrows={-stealth},thick,transform canvas={yshift=2pt}] (P6) to node[above] {$\kappa_3$} (P7);
\draw[arrows={-stealth},thick,transform canvas={yshift=-2pt}] (P7) to node[below] {$\kappa_5$} (P6);

\node at (4.5,-2/3) {$\begin{aligned}
\dot{x} &= \kappa_2 x - \kappa_1 x y + \kappa_4 x^2, \\
\dot{y} &= \kappa_1 x y - \kappa_3 y + \kappa_5
\end{aligned}$};

\end{tikzpicture}

==> tikz/lotka.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,0)    {$\mathsf{X}+\mathsf{Y}$};
\node (P2) at (1.5,0)    {$2\mathsf{Y}$};
\node (P3) at (0,-2/3) {$\mathsf{X}$};
\node (P4) at (1.5,-2/3) {$2\mathsf{X}$};
\node (P5) at (0,-4/3)   {$\mathsf{Y}$};
\node (P6) at (1.5,-4/3)   {$\mathsf{0}$};

\draw[arrows={-stealth},thick] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth},thick] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth},thick] (P5) to node[above] {$\kappa_3$} (P6);

\node at (3.5,-2/3) {$\begin{aligned}
\dot{x} &= \kappa_2 x - \kappa_1 x y, \\
\dot{y} &= \kappa_1 x y - \kappa_3 y.
\end{aligned}$};

\end{tikzpicture}

==> tikz/lotka_dummy.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,0)    {$\mathsf{X}+\mathsf{Y}$};
\node (P2) at (1.5,0)    {$2\mathsf{Y}$};
\node (P3) at (0,-2/3) {$\mathsf{X}$};
\node (P4) at (1.5,-2/3) {$2\mathsf{X}$};
\node (P5) at (0,-4/3)   {$\mathsf{Y}$};
\node (P6) at (1.5,-4/3)   {$\mathsf{0}$};
\node (P7) at (0,-2)   {$\mathsf{X}+\mathsf{Z}$};
\node (P8) at (1.5,-2)   {$\mathsf{Z}$};

\draw[arrows={-stealth},thick] (P1) to node[above] {$\kappa_1$} (P2);
\draw[arrows={-stealth},thick] (P3) to node[above] {$\kappa_2$} (P4);
\draw[arrows={-stealth},thick] (P5) to node[above] {$\kappa_3$} (P6);
\draw[arrows={-stealth},thick] (P7) to node[above] {$\kappa_4$} (P8);

\node at (4.5,-1) {$\begin{aligned}
\dot{x} &= (\kappa_2 - \kappa_4 z) x - \kappa_1 x y, \\
\dot{y} &= \kappa_1 x y - \kappa_3 y, \\
\dot{z} &= 0.
\end{aligned}$};

\end{tikzpicture}

==> tikz/lotka_extended.tex <==
\begin{tikzpicture}[scale=1.6]

\node (PXY) at (1,1) {$\mathsf{X}+\mathsf{Y}$};
\node (P2Y) at (0,2) {$2\mathsf{Y}$};
\node (PX)  at (1,0) {$\mathsf{X}$};
\node (P2X) at (2,0) {$2\mathsf{X}$};
\node (PY)  at (0,1) {$\mathsf{Y}$};
\node (P0)  at (0,0) {$\mathsf{0}$};

\draw[arrows={-stealth},thick] (PXY) to node[above right] {$\kappa_1$} (P2Y);
\draw[arrows={-stealth},thick] (PXY) to node[above right] {$\widetilde{\kappa}_1$} (P2X);
\draw[arrows={-stealth},thick] (PXY) to node[above] {$\lambda$} (P0);
\draw[arrows={-stealth},thick] (PXY) to node[right] {$\mu$} (PX);
\draw[arrows={-stealth},thick] (PXY) to node[above] {$\nu$} (PY);
\draw[arrows={-stealth},thick] (PX) to node[below] {$\kappa_2$} (P2X);
\draw[arrows={-stealth},thick] (PX) to node[below] {$\widetilde{\kappa}_2$} (P0);
\draw[arrows={-stealth},thick] (PY) to node[left] {$\kappa_3$} (P0);
\draw[arrows={-stealth},thick] (PY) to node[left] {$\widetilde{\kappa}_3$} (P2Y);

\node at (5,1) {$\begin{aligned}
\dot{x} &= (\kappa_2 - \widetilde{\kappa}_2)x - (\kappa_1 -\widetilde{\kappa}_1 + \lambda + \nu) x y, \\
\dot{y} &= (\kappa_1 -\widetilde{\kappa}_1 - \lambda - \mu) x y - (\kappa_3 - \widetilde{\kappa}_3) y
\end{aligned}$};

\end{tikzpicture}

==> tikz/parallelogram_1LC.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,1)  {$\mathsf{Y}+\gamma \mathsf{Z}$};
\node (P2) at (1,0)  {$\mathsf{X}+\gamma \mathsf{Z}$};
\node (P3) at (1,2)  {$\mathsf{X}+2\mathsf{Y}$};
\node (P4) at (0,3)  {$3\mathsf{Y}$};

\draw[arrows={-stealth},thick] (P1) to node[below left] {$\kappa_1$} (P2);
\draw[arrows={-stealth},thick] (P2) to node[right] {$\kappa_2$} (P3);
\draw[arrows={-stealth},thick] (P3) to node[above right] {$\kappa_3$} (P4);
\draw[arrows={-stealth},thick] (P4) to node[left] {$\kappa_4$} (P1);

\node at (5,1.5) {$\begin{aligned}
\dot{x} &= \kappa_1 y z^\gamma - \kappa_3 x y^2, \\
\dot{y} &= -\kappa_1 y z^\gamma + \kappa_3 x y^2 + 2(\kappa_2 x z^\gamma - \kappa_4 y^3), \\
\dot{z} &= \gamma(-\kappa_2 x z^\gamma + \kappa_4 y^3),
\end{aligned}$};

\end{tikzpicture}

==> tikz/parallelogram_2Hopf.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,1)  {$\mathsf{Y}+\mathsf{Z}$};
\node (P2) at (2,0)  {$2\mathsf{X}+\mathsf{Z}$};
\node (P3) at (2,2)  {$2\mathsf{X}+2\mathsf{Y}$};
\node (P4) at (0,3)  {$3\mathsf{Y}$};

\draw[arrows={-stealth},thick] (P1) to node[below left] {$1$} (P2);
\draw[arrows={-stealth},thick,transform canvas={xshift=3pt}] (P2) to node[right] {$a$} (P3);
\draw[arrows={-stealth},thick,transform canvas={xshift=-3pt}] (P3) to node[left] {$4a$} (P2);
\draw[arrows={-stealth},thick] (P3) to node[above right] {$1$} (P4);
\draw[arrows={-stealth},thick,transform canvas={xshift=-3pt}] (P4) to node[left] {$4b$} (P1);
\draw[arrows={-stealth},thick,transform canvas={xshift=3pt}] (P1) to node[right] {$b$} (P4);

\node at (6.5,1.5) {$\begin{aligned}
\dot{x} &= 2(yz - x^2y^2), \\
\dot{y} &= -yz + x^2y^2 + 2(ax^2z - 4ax^2y^2 + byz - 4by^3), \\
\dot{z} &= -a x^2 z + 4a x^2 y^2 - b y z + 4 b y^3,
\end{aligned}$};

\end{tikzpicture}

==> tikz/parallelogram_2LC.tex <==
\begin{tikzpicture}[scale=1.4]

\node (P1) at (0,1)  {$\mathsf{Y}+\gamma \mathsf{Z}$};
\node (P2) at (1,0)  {$\mathsf{X}+\gamma \mathsf{Z}$};
\node (P3) at (1,2)  {$\mathsf{X}+2\mathsf{Y}$};
\node (P4) at (0,3)  {$3\mathsf{Y}$};

\draw[arrows={-stealth},thick] (P1) to node[below left] {$1$} (P2);
\draw[arrows={-stealth},thick,transform canvas={xshift=3pt}] (P2) to node[right] {$a$} (P3);
\draw[arrows={-stealth},thick,transform canvas={xshift=-3pt}] (P3) to node[left] {$4a$} (P2);
\draw[arrows={-stealth},thick] (P3) to node[above right] {$1$} (P4);
\draw[arrows={-stealth},thick,transform canvas={xshift=-3pt}] (P4) to node[left] {$4b$} (P1);
\draw[arrows={-stealth},thick,transform canvas={xshift=3pt}] (P1) to node[right] {$b$} (P4);

\node at (5.5,1.5) {$\begin{aligned}
\dot{x} &= yz^\gamma - xy^2, \\
\dot{y} &= -yz^\gamma + xy^2 + 2(axz^\gamma - 4axy^2 + byz^\gamma - 4by^3), \\
\dot{z} &= \gamma(-a x z^\gamma + 4a x y^2 - b y z^\gamma + 4 b y^3),
\end{aligned}$};

\end{tikzpicture}

==> tikz/parallelogram_planar.tex <==
\begin{tikzpicture}

\draw [step=1, gray, very thin] (-0.5,-0.5) grid (3.5,3.5);
\draw [ -, black] (-0.5,0)--(3.5,0);
\draw [ -, black] (0,-0.5)--(0,3.5);

\node[inner sep=0,outer sep=1] (P1) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,3) {\large \textcolor{blue}{$\bullet$}};

\node [below left]  at (P1) {$\mathsf{Y}$};
\node [below right] at (P2) {$\mathsf{X}$};
\node [above right] at (P3) {$\mathsf{X}+2\mathsf{Y}$};
\node [above left]  at (P4) {$3\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P2) to node {} (P3);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue] (P4) to node {} (P1);

\begin{scope}[shift={(5.5,0)}]

\draw [step=1, gray, very thin] (-0.5,-0.5) grid (3.5,3.5);
\draw [ -, black] (-0.5,0)--(3.5,0);
\draw [ -, black] (0,-0.5)--(0,3.5);

\node[inner sep=0,outer sep=1] (P1) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (1,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (1,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,3) {\large \textcolor{blue}{$\bullet$}};

\node [below left]  at (P1) {$\mathsf{Y}$};
\node [below right] at (P2) {$\mathsf{X}$};
\node [above right] at (P3) {$\mathsf{X}+2\mathsf{Y}$};
\node [above left]  at (P4) {$3\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=2pt}] (P2) to node {} (P3);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=-2pt}] (P3) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=2pt}] (P1) to node {} (P4);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=-2pt}] (P4) to node {} (P1);

\end{scope}

\begin{scope}[shift={(11,0)}]

\draw [step=1, gray, very thin] (-0.5,-0.5) grid (3.5,3.5);
\draw [ -, black] (-0.5,0)--(3.5,0);
\draw [ -, black] (0,-0.5)--(0,3.5);

\node[inner sep=0,outer sep=1] (P1) at (0,1) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P2) at (2,0) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P3) at (2,2) {\large \textcolor{blue}{$\bullet$}};
\node[inner sep=0,outer sep=1] (P4) at (0,3) {\large \textcolor{blue}{$\bullet$}};

\node [below left]  at (P1) {$\mathsf{Y}$};
\node [below right] at (P2) {$2\mathsf{X}$};
\node [above right] at (P3) {$2\mathsf{X}+2\mathsf{Y}$};
\node [above left]  at (P4) {$3\mathsf{Y}$};

\draw[arrows={-stealth},very thick,blue] (P1) to node {} (P2);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=2pt}] (P2) to node {} (P3);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=-2pt}] (P3) to node {} (P2);
\draw[arrows={-stealth},very thick,blue] (P3) to node {} (P4);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=2pt}] (P1) to node {} (P4);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=-2pt}] (P4) to node {} (P1);

\end{scope}

\end{tikzpicture}
